Field-induced confinement in (TMTSF)2ClO4 under accurately aligned magnetic fields

We present transport measurements along the least conducting c direction of the organic superconductor (TMTSF)2ClO4, performed under an accurately aligned magnetic field in the low temperature regime. The experimental results reveal a two-dimensional confinement of the carriers in the (a,b) planes which is governed by the magnetic field component along the b' direction. This 2-D confinement is accompanied by a metal-insulator transition for the c axis resistivity. These data are supported by a quantum mechanical calculation of the transverse transport taking into account in self consistent treatment the effect of the field on the interplane Green function and on the intraplane scattering time.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

